Markov Decision Process for Video Generation

We identify two pathological cases of temporal inconsistencies in video generation: video freezing and video looping. To better quantify the temporal diversity, we propose a class of complementary metrics that are effective, easy to implement, data agnostic, and interpretable. Further, we observe that current state-of-the-art models are trained on video samples of fixed length thereby inhibiting long-term modeling. To address this, we reformulate the problem of video generation as a Markov Decision Process (MDP). The underlying idea is to represent motion as a stochastic process with an infinite forecast horizon to overcome the fixed length limitation and to mitigate the presence of temporal artifacts. We show that our formulation is easy to integrate into the state-of-the-art MoCoGAN framework. Our experiments on the Human Actions and UCF-101 datasets demonstrate that our MDP-based model is more memory efficient and improves the video quality both in terms of the new and established metrics.

==> figures/mdp_tcn/mdp_tcn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mdp_tcn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.94052083bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.0)%
    \fontfamily{phv}
    \selectfont
    \scriptsize
    \put(0.17,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[r]{generated\\ video frames}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.63012524,0.01535792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.48339819,0.01535792){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.41003455,0.01535792){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lb]{}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.33667098,0.01535792){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lb]{}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.785,0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$t\!\!-\!\!2$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.70348902,0.01535793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.85,0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$t\!\!-\!\!1$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.928,0.018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$t$}}%
    \put(0.86,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small $Q_t, r_t \in \mathbb{R}$}}%
    \put(0.42,0.164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dilation 2}}}%
    \put(0.42,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dilation 4 }}}%
    \put(0.42,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dilation 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.44,0.365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/mdp_tcn/mdp_tcn.pdf}}%
    \put(0.63,0.073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{width}}}%
    \put(0.625,0.01279476){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{height}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/mdp_tcn/mdp_tcn.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mocogan/mocogan.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mocogan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.03061705bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24190023)%
    \fontfamily{phv}
    \selectfont
    \scriptsize
    \put(0.71,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\epsilon_t$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/mocogan/mocogan.pdf}}%
    \put(0.27568759,0.36323365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$h_t$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/mocogan/mocogan.pdf}}%
    \put(0.45,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large $G$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/mocogan/mocogan.pdf}}%
    \put(0.22,0.88620891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\normalsize $D_I$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/mocogan/mocogan.pdf}}%
    \put(0.47900767,0.48780531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{}}%
    \put(0.59294869,0.48780531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{}}%
    \put(0.36506691,0.48780531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{}}%
    \put(0.25112615,0.48798704){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{}}%
    \put(0.70688919,0.49024146){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{}}%
    \put(0.82082996,0.49024146){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{}}%
    \put(0.13718526,0.48798704){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lb]{}}%
    \put(0.93477098,0.49024146){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lb]{}}%
    \put(0.02324449,0.48798704){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lb]{}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/mocogan/mocogan.pdf}}%
    \put(0.61,0.886209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\normalsize $D_V$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/mocogan/mocogan.pdf}}%
    \put(0.0,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[r]{recurrent\\ state}}}%
    \put(0.89,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[r]{random\\ noise}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/mocogan/mocogan.pdf}}%
    \put(0.75,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[r]{generated\\ video frames}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/mocogan/mocogan.pdf}}%
    \put(0.5,0.68033078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{subsequence}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/mocogan/mocogan.pdf}}%
    \put(0.2,0.6745813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{frame}}}%
    \put(-0.08,0.568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{samples}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/mocogan/mocogan.pdf}}%
    \put(-0.08,0.85){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[r]{image\\ discr.}}}%
    \put(0.85,0.85){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[r]{video\\ discr.}}}%
    \put(0.23622953,1.164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\normalsize $\mathbb{R}$}}%
    \put(0.04,1.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[r]{image\\ score}}}%
    \put(0.63,1.164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\normalsize  $\mathbb{R}$}}%
    \put(0.72,1.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\shortstack[l]{sequence\\ score}}}%
  \end{picture}%
\endgroup%


==> figures/teaser_samples.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teaser_samples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.99997758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/teaser_samples.pdf}}%
    \put(0.25,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\fontfamily{phv}\selectfont{\footnotesize{subsequence samples for training}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/teaser_samples.pdf}}%
  \end{picture}%
\endgroup%

